Akule: Fast and Scalable Multi-Robot Motion Planning via Sparse Interaction Diffusion

Diffusion models provide expressive trajectory priors for multi-robot motion planning (MRMP), but scaling them to large teams requires coordinating individual motions without expensive joint computation. We introduce Akule, a sparse interaction diffusion framework that augments a frozen single-robot prior with three learned modules: a reusable pairwise correction model $R_{\phi}$, a contextual selector $U_{\psi}$ that determines which corrections to evaluate, and a composer $G_{\omega}$ that combines their effects through context-dependent signed weights. This decomposition separates which interactions merit computation from how their effects should be combined into coordinated denoising updates. We train $R_{\phi}$ using matched pairwise trajectory optimizations, then learn $G_{\omega}$ and $U_{\psi}$ from physically optimized joint trajectories without requiring a prescribed ground-truth interaction graph. The resulting joint proposals are passed to a downstream search-based planner for validation and repair. Across diverse MRMP benchmarks, Akule achieves competitive planning success, complete-planner speedups of up to $25\times$, zero-shot population transfer, and successful planning with up to $256$ robots. Ablations further demonstrate that learned selection and composition reduce pre-repair conflicts and downstream repair effort relative to heuristic selection and uniform summation.

==> supplement/sections/qualitative_intro.tex <==
\section{Qualitative Results}
\label{sec:qualitative}
The following comparisons cover all 39 evaluated population conditions in the seven environments. Each comparison uses the same saved task across methods, with consistent robot colors and spatial limits. Discs mark starts, stars mark goals, and wheat-colored regions show obstacles. A blue box highlights Akule. Native failures are labeled \textcolor{red!80!black}{[FAIL]}; a drawable trajectory alone does not establish complete-planner success.

Scarlet brackets and an impact symbol mark up to three spatially separated conflicts in failed baseline panels. Callouts use simultaneous saved supports and the reference renderer's pair/obstacle predicates; geometric crossings at different times are not marked. Panels with no eligible conflict receive no callout. These annotations illustrate individual interactions; aggregate results are reported in Section~\ref{sec:quantitative}.

The SMD examples use the 13th instance of each population's 25-scene panel. Reused largest-population high-fidelity panels retain their original display treatment; other panels are rendered directly from saved supports. Scene IDs appear in each caption, and the supporting manifest maps every panel to its input array or retained asset.

